Positivity and log concavity of the Links--Gould polynomial of knots

Motivated by the recent work of Harper--Kohli--Song--Tahar, we formulate a positivity, hole-free, and log-concavity conjecture for the Links--Gould polynomial of alternating links and verify it for all 51.3 million alternating knots with at most 19 crossings. All but 544 of those knots satisfy a stronger type-B log-concavity condition characterized by the slopes of edges in the subdivision of the monomial support induced by the log coefficients.

==> figures/11a100.tikz <==
\begin{tikzpicture}[
    scale=0.6,
    every node/.style={shape=coordinate},
    edge style/.style={draw=black, thin}
    ]


%----------------------------------------------------------------
% Points (nodes 0--55)
%----------------------------------------------------------------
\coordinate (p0)  at (6,4);
\coordinate (p1)  at (4,6);
\coordinate (p2)  at (7,1);
\coordinate (p3)  at (1,7);
\coordinate (p4)  at (0,0);
\coordinate (p5)  at (4,0);
\coordinate (p6)  at (0,4);
\coordinate (p7)  at (6,0);
\coordinate (p8)  at (0,6);
\coordinate (p9)  at (3,0);
\coordinate (p10) at (0,3);
\coordinate (p11) at (1,0);
\coordinate (p12) at (0,1);
\coordinate (p13) at (5,1);
\coordinate (p14) at (1,5);
\coordinate (p15) at (6,2);
\coordinate (p16) at (2,6);
\coordinate (p17) at (7,2);
\coordinate (p18) at (2,7);
\coordinate (p19) at (2,1);
\coordinate (p20) at (1,2);
\coordinate (p21) at (3,2);
\coordinate (p22) at (2,3);
\coordinate (p23) at (5,0);
\coordinate (p24) at (0,5);
\coordinate (p25) at (7,4);
\coordinate (p26) at (4,7);
\coordinate (p27) at (7,3);
\coordinate (p28) at (6,5);
\coordinate (p29) at (5,6);
\coordinate (p30) at (3,7);
\coordinate (p31) at (3,1);
\coordinate (p32) at (1,3);
\coordinate (p33) at (5,2);
\coordinate (p34) at (2,5);
\coordinate (p35) at (2,0);
\coordinate (p36) at (0,2);
\coordinate (p37) at (4,4);
\coordinate (p38) at (1,1);
\coordinate (p39) at (4,1);
\coordinate (p40) at (1,4);
\coordinate (p41) at (6,1);
\coordinate (p42) at (1,6);
\coordinate (p43) at (2,2);
\coordinate (p44) at (4,3);
\coordinate (p45) at (3,4);
\coordinate (p46) at (4,2);
\coordinate (p47) at (2,4);
\coordinate (p48) at (5,4);
\coordinate (p49) at (4,5);
\coordinate (p50) at (5,5);
\coordinate (p51) at (3,3);
\coordinate (p52) at (6,3);
\coordinate (p53) at (3,6);
\coordinate (p54) at (5,3);
\coordinate (p55) at (3,5);

%----------------------------------------------------------------
% Edges
%----------------------------------------------------------------
\draw
 (p6)--(p24) (p6)--(p10) (p10)--(p36) (p12)--(p36) (p4)--(p12) (p8)--(p24)
 (p2)--(p17) (p25)--(p27) (p17)--(p27)
 (p5)--(p23) (p5)--(p9) (p9)--(p35) (p11)--(p35) (p4)--(p11) (p7)--(p23)
 (p3)--(p18) (p26)--(p30) (p18)--(p30)
 (p28)--(p29) (p25)--(p28) (p26)--(p29)
 (p2)--(p7) (p3)--(p8)
 (p48)--(p49) (p37)--(p48) (p37)--(p49)
 (p44)--(p45) (p37)--(p44) (p37)--(p45)
 (p44)--(p51) (p45)--(p51)
 (p48)--(p50) (p49)--(p50)
 (p28)--(p50) (p29)--(p50)

 (p17)--(p41) (p15)--(p41) (p15)--(p17)
 (p18)--(p42) (p16)--(p42) (p16)--(p18)

 (p15)--(p54) (p15)--(p33) (p33)--(p54)
 (p16)--(p55) (p16)--(p34) (p34)--(p55)

 (p2)--(p41) (p3)--(p42)

 (p5)--(p13) (p13)--(p23)
 (p6)--(p14) (p14)--(p24)

 (p19)--(p31) (p21)--(p31) (p19)--(p21)
 (p20)--(p32) (p22)--(p32) (p20)--(p22)

 (p5)--(p39) (p9)--(p39)
 (p6)--(p40) (p10)--(p40)

 (p15)--(p52) (p52)--(p54)
 (p16)--(p53) (p53)--(p55)

 (p13)--(p39) (p13)--(p33) (p33)--(p39)
 (p14)--(p40) (p14)--(p34) (p34)--(p40)

 (p37)--(p54) (p48)--(p54)
 (p37)--(p55) (p49)--(p55)

 (p9)--(p31) (p31)--(p39)
 (p10)--(p32) (p32)--(p40)

 (p31)--(p35) (p32)--(p36)
 (p19)--(p35) (p20)--(p36)

 (p31)--(p46) (p21)--(p46)
 (p32)--(p47) (p22)--(p47)

 (p13)--(p15)
 (p14)--(p16)

 (p0)--(p50) (p0)--(p48)
 (p1)--(p50) (p1)--(p49)

 (p11)--(p19) (p12)--(p20)

 (p11)--(p38) (p19)--(p38)
 (p12)--(p38) (p20)--(p38) (p4)--(p38)

 (p13)--(p41) (p23)--(p41)
 (p14)--(p42) (p24)--(p42)

 (p0)--(p28) (p1)--(p29)

 (p0)--(p52) (p48)--(p52)
 (p1)--(p53) (p49)--(p53)

 (p0)--(p25) (p0)--(p27)
 (p1)--(p26) (p1)--(p30)

 (p19)--(p43) (p21)--(p43)
 (p20)--(p43) (p22)--(p43)

 (p27)--(p52) (p30)--(p53)

 (p38)--(p43)

 (p33)--(p46) (p39)--(p46)
 (p34)--(p47) (p40)--(p47)

 (p33)--(p44) (p44)--(p46)
 (p34)--(p45) (p45)--(p47)

 (p7)--(p41)
 (p8)--(p42)

 (p44)--(p54) (p45)--(p55)

 (p43)--(p51) (p21)--(p51) (p22)--(p51)
 (p46)--(p51) (p47)--(p51)

 (p17)--(p52)
 (p18)--(p53);

%----------------------------------------------------------------
% Nodes + labels
%----------------------------------------------------------------
\foreach \i in {0,...,55} {
  %  \node at (p\i) {};
     \fill (p\i) circle (2pt);
  %  \node[lab, below] at (p\i) {\i};
}

\end{tikzpicture}


==> figures/11a165.tikz <==
\begin{tikzpicture}[
    scale=0.6,
    every node/.style={shape=coordinate},
    edge style/.style={draw=black, thin}]

% 1. DEFINE COORDINATES
\foreach \pts [count=\i from 0] in {
    (7,1), (1,7), (2,0), (0,2), (6,1), (1,6), (6,5), (5,6), (6,0), (0,6), (7,6),
    (6,7), (4,1), (1,4), (7,2), (2,7), (6,3), (3,6), (7,3), (3,7), (3,0), (0,3),
    (4,2), (2,4), (5,5), (3,2), (2,3), (7,4), (4,7), (5,3), (3,5), (5,2), (2,5),
    (3,1), (1,3), (5,0), (0,5), (6,4), (4,6), (4,0), (0,4), (5,4), (4,5), (7,5),
    (5,7), (3,3), (2,2), (5,1), (1,5), (4,4), (6,2), (2,6), (2,1), (1,2), (6,6),
    (4,3), (3,4), (1,1)
} {
    \node (p\i) at \pts {};
         \fill (p\i) circle (2pt);
}

% 2. DRAW EDGES
% We use a helper macro \connect to split the (u,v) format.
\def\connect(#1,#2){\draw[edge style] (p#1) -- (p#2);}

\foreach \edge in {
    (3,21), (9,36), (21,40), (36,40), (0,14), (18,27), (27,43), (14,18), (10,43),
    (2,20), (8,35), (20,39), (35,39), (1,15), (19,28), (28,44), (15,19), (11,44),
    (0,8), (1,9), (10,11), (2,3), (52,53), (2,52), (3,53), (25,26), (25,46),
    (26,46), (0,4), (4,8), (1,5), (5,9), (4,14), (5,15), (25,45), (26,45), (46,52),
    (46,53), (10,54), (11,54), (6,41), (6,24), (24,41), (7,42), (7,24), (24,42),
    (33,46), (25,33), (34,46), (26,34), (6,37), (37,41), (7,38), (38,42), (16,29),
    (16,31), (29,31), (17,30), (17,32), (30,32), (12,25), (22,25), (12,22),
    (13,26), (23,26), (13,23), (20,52), (21,53), (16,37), (29,37), (17,38),
    (30,38), (16,50), (31,50), (17,51), (32,51), (33,52), (34,53), (12,33),
    (13,34), (24,54), (6,54), (7,54), (16,27), (27,37), (17,28), (28,38), (22,31),
    (22,29), (23,32), (23,30), (24,49), (41,49), (42,49), (16,18), (17,19),
    (22,45), (23,45), (37,43), (6,43), (38,44), (7,44), (29,41), (30,42), (22,47),
    (12,47), (23,48), (13,48), (4,35), (5,36), (33,39), (12,39), (34,40), (13,40),
    (45,49), (45,55), (49,55), (45,56), (49,56), (31,47), (32,48), (4,47), (35,47),
    (5,48), (36,48), (4,50), (14,50), (5,51), (15,51), (29,55), (22,55), (30,56),
    (23,56), (20,33), (21,34), (47,50), (48,51), (39,47), (40,48), (18,50),
    (19,51), (41,55), (42,56), (43,54), (44,54)
} {
    \expandafter\connect\edge
}



\end{tikzpicture}

==> figures/11a364.tikz <==
\begin{tikzpicture}[
    scale=0.6,
    every node/.style={shape=coordinate},
    edge style/.style={draw=black, thin}]

% 1. DEFINE COORDINATES
\foreach \pts [count=\i from 0] in {
 (9,1), (9,2), (1,9), (2,9), (2,2), (5,2), (2,5), (0,0), (8,0), (0,8), (2,1), (6,1),
       (1,2), (1,6), (8,1), (1,8), (1,0), (7,0), (0,1), (0,7), (7,2), (2,7), (6,2), (8,2),
       (2,6), (2,8), (1,1), (7,1), (1,7), (4,4), (4,5), (4,6), (3,0), (4,7), (3,1), (3,2),
       (3,3), (3,4), (3,5), (3,6), (3,7), (2,0), (3,8), (2,3), (2,4), (1,3), (1,4), (1,5),
       (0,2), (0,3), (0,4), (0,5), (0,6), (8,3), (7,3), (7,4), (6,0), (6,3), (6,4), (6,5),
       (5,0), (5,1), (5,3), (5,4), (5,5), (5,6), (4,0), (4,1), (4,2), (4,3)
} {
 \fill \pts circle (2pt);
    \node (p\i) at \pts {};
}

% 2. DRAW EDGES
% We use a helper macro \connect to split the (u,v) format.
\def\connect(#1,#2){\draw[edge style] (p#1) -- (p#2);}

\foreach \edge in {
(18,19), (7,18), (9,19), (16,17), (7,16), (8,17), (2,9), (0,8), (0,1), (2,3),
       (1,3), (4,6), (4,5), (5,6), (1,14), (0,14), (3,15), (2,15), (1,23), (3,25), (23,25),
       (12,13), (6,13), (4,12), (10,11), (5,11), (4,10), (22,24), (5,22), (6,24), (12,18),
       (13,19), (10,16), (11,17), (14,23), (15,25), (8,14), (9,15), (20,21), (20,22),
       (21,24), (20,23), (21,25), (7,26), (16,26), (17,27), (8,27), (18,26), (19,28),
       (9,28), (10,26), (11,27), (12,26), (13,28), (11,22), (13,24), (4,26), (14,27),
       (15,28), (14,20), (15,21), (22,27), (24,28), (20,27), (21,28)
} {
    \expandafter\connect\edge
}

\end{tikzpicture}

==> figures/11a364labeled.tikz <==

\begin{tikzpicture}[
    scale=0.8,
    every node/.style={circle, fill=blue!20, draw=blue!80, inner sep=1pt, font=\tiny},
    edge style/.style={draw=black!60, thin}
    ]

% 1. DEFINE COORDINATES
\foreach \pts [count=\i from 0] in {
    (9,1), (9,2), (1,9), (2,9), (2,2), (5,2), (2,5), (0,0), (8,0), (0,8), (2,1), (6,1),
       (1,2), (1,6), (8,1), (1,8), (1,0), (7,0), (0,1), (0,7), (7,2), (2,7), (6,2), (8,2),
       (2,6), (2,8), (1,1), (7,1), (1,7), (4,4), (4,5), (4,6), (3,0), (4,7), (3,1), (3,2),
       (3,3), (3,4), (3,5), (3,6), (3,7), (2,0), (3,8), (2,3), (2,4), (1,3), (1,4), (1,5),
       (0,2), (0,3), (0,4), (0,5), (0,6), (8,3), (7,3), (7,4), (6,0), (6,3), (6,4), (6,5),
       (5,0), (5,1), (5,3), (5,4), (5,5), (5,6), (4,0), (4,1), (4,2), (4,3)
} {
    \node (p\i) at \pts {};
}

% 2. DRAW EDGES
% We use a helper macro \connect to split the (u,v) format.
\def\connect(#1,#2){\draw[edge style] (p#1) -- (p#2);}

\foreach \edge in {
(18,19), (7,18), (9,19), (16,17), (7,16), (8,17), (2,9), (0,8), (0,1), (2,3),
       (1,3), (4,6), (4,5), (5,6), (1,14), (0,14), (3,15), (2,15), (1,23), (3,25), (23,25),
       (12,13), (6,13), (4,12), (10,11), (5,11), (4,10), (22,24), (5,22), (6,24), (12,18),
       (13,19), (10,16), (11,17), (14,23), (15,25), (8,14), (9,15), (20,21), (20,22),
       (21,24), (20,23), (21,25), (7,26), (16,26), (17,27), (8,27), (18,26), (19,28),
       (9,28), (10,26), (11,27), (12,26), (13,28), (11,22), (13,24), (4,26), (14,27),
       (15,28), (14,20), (15,21), (22,27), (24,28), (20,27), (21,28)
} {
    \expandafter\connect\edge
}


% Add Labels inside/above nodes
\foreach \l [count=\i from 0] in {
1, 1, 1, 1, 18, 18, 18, 3, 3, 3, 14, 14, 14, 14, 6, 6, 5, 5, 5, 5, 10, 10, 16, 4,
       16, 4, 12, 12, 12, 16, 10, 4, 5, 1, 14, 18, 18, 18, 16, 10, 4, 5, 1, 18, 18, 14, 14,
       14, 5, 5, 5, 5, 5, 1, 4, 1, 5, 10, 4, 1, 5, 14, 16, 10, 4, 1, 5, 14, 18, 18
} {
    \node at (p\i) {\l};
}

\end{tikzpicture}


==> figures/15a57208labeled.tikz <==
\begin{tikzpicture}[
    scale=0.6, 
    every node/.style={circle, fill=blue!10, draw=blue!50, inner sep=0.2pt, font=\tiny}
]
% Define Coordinates
\foreach \p [count=\i from 0] in {(12,0), (0,12), (5,0), (0,5), (11,1), (1,11), (4,2), (2,4), (6,1), (1,6), (5,1), (1,5), (11,0), (12,1), (3,2), (2,3), (0,11), (1,12), (12,6), (6,12), (6,5), (5,6), (10,10), (12,4), (4,12), (7,1), (1,7), (6,0), (12,2), (0,6), (2,12), (11,3), (3,11), (4,4), (4,1), (1,4), (12,8), (8,12), (10,0), (12,7), (0,10), (7,12), (9,3), (3,9), (10,1), (1,10), (12,3), (3,12), (7,6), (6,7), (11,2), (2,11), (5,5), (10,3), (3,10), (6,6), (10,8), (8,10), (8,1), (1,8), (7,3), (3,7), (11,5), (5,11), (9,8), (8,9), (9,2), (2,9), (8,0), (0,8), (8,6), (6,8), (4,3), (3,4), (9,9), (7,7), (8,8), (8,2), (2,8), (11,6), (6,11), (10,9), (9,10), (8,4), (4,8), (9,1), (1,9), (10,7), (7,10), (11,8), (8,11), (9,5), (5,9), (8,5), (5,8), (11,4), (4,11), (7,2), (2,7), (5,2), (2,5), (5,3), (3,5), (6,3), (3,6), (7,5), (5,7), (3,3), (8,7), (7,8), (7,4), (4,7), (8,3), (3,8), (5,4), (4,5), (9,7), (7,9), (9,6), (6,9), (11,9), (9,11), (11,7), (7,11), (9,4), (4,9), (6,4), (4,6), (10,2), (2,10), (10,4), (4,10), (7,0), (9,0), (0,7), (0,9), (10,5), (5,10), (6,2), (2,6), (12,5), (5,12), (10,6), (6,10)} {
        \node (p\i) at \p {};
}
% Draw Edges
\foreach \u/\v in {1/16, 16/40, 3/29, 40/135, 29/134, 69/134, 69/135, 0/13, 18/39, 28/46, 13/28, 23/46, 36/39, 23/140, 18/140, 0/12, 12/38, 2/27, 38/133, 27/132, 68/132, 68/133, 14/15, 2/34, 3/35, 14/34, 15/35, 1/17, 19/41, 30/47, 17/30, 24/47, 37/41, 24/141, 19/141, 22/120, 22/121, 36/120, 37/121, 64/65, 64/74, 65/74, 81/82, 22/81, 22/82, 114/115, 52/114, 52/115, 48/49, 48/75, 49/75, 20/21, 20/55, 21/55, 20/52, 21/52, 48/55, 49/55, 14/107, 15/107, 72/73, 33/72, 33/73, 0/4, 4/12, 4/13, 1/5, 5/16, 5/17, 64/76, 65/76, 33/114, 33/115, 108/109, 75/108, 75/109, 76/108, 76/109, 74/81, 74/82, 72/107, 73/107, 38/44, 12/44, 40/45, 16/45, 44/85, 38/85, 45/86, 40/86, 56/64, 56/74, 57/65, 57/74, 66/85, 44/66, 67/86, 45/67, 48/70, 70/75, 49/71, 71/75, 52/126, 114/126, 52/127, 115/127, 50/53, 31/53, 31/50, 51/54, 32/54, 32/51, 60/77, 60/97, 77/97, 61/78, 61/98, 78/98, 55/105, 20/105, 55/106, 21/106, 60/112, 77/112, 61/113, 78/113, 6/107, 6/14, 7/107, 7/15, 39/122, 39/89, 89/122, 41/123, 41/90, 90/123, 6/99, 72/99, 6/72, 7/100, 73/100, 7/73, 60/110, 110/112, 61/111, 111/113, 18/122, 19/123, 110/126, 60/126, 111/127, 61/127, 2/10, 6/10, 2/6, 3/11, 7/11, 3/7, 10/27, 11/29, 20/126, 21/127, 48/105, 49/106, 48/93, 70/93, 49/94, 71/94, 64/87, 64/116, 87/116, 65/88, 65/117, 88/117, 8/10, 8/27, 9/11, 9/29, 83/112, 42/112, 42/83, 84/113, 43/113, 43/84, 20/110, 105/110, 21/111, 106/111, 10/99, 8/99, 11/100, 9/100, 56/87, 57/88, 76/116, 76/117, 81/120, 82/121, 93/105, 94/106, 50/128, 53/128, 51/129, 54/129, 53/130, 31/130, 54/131, 32/131, 4/44, 5/45, 70/108, 71/109, 70/91, 91/93, 71/92, 92/94, 4/50, 13/50, 5/51, 17/51, 8/25, 8/138, 25/138, 9/26, 9/139, 26/139, 83/110, 84/111, 72/101, 33/101, 73/102, 33/102, 42/66, 66/112, 43/67, 67/113, 25/58, 58/97, 25/97, 26/59, 59/98, 26/98, 83/105, 83/93, 84/106, 84/94, 42/124, 83/124, 43/125, 84/125, 42/53, 53/124, 43/54, 54/125, 99/101, 100/102, 101/114, 102/115, 4/128, 44/128, 5/129, 45/129, 28/31, 28/50, 30/32, 30/51, 70/118, 91/118, 71/119, 92/119, 85/133, 86/135, 25/68, 58/68, 26/69, 59/69, 60/103, 97/103, 61/104, 98/104, 42/128, 43/129, 66/77, 77/85, 67/78, 78/86, 8/132, 25/132, 9/134, 26/134, 66/128, 67/129, 108/118, 109/119, 93/124, 94/125, 6/34, 7/35, 58/77, 59/78, 31/46, 32/47, 103/126, 104/127, 58/85, 59/86, 108/116, 109/117, 124/130, 125/131, 62/95, 95/136, 62/136, 63/96, 96/137, 63/137, 23/95, 23/62, 24/96, 24/63, 91/124, 92/125, 56/81, 57/82, 31/95, 46/95, 32/96, 47/96, 99/138, 100/139, 95/130, 96/131, 103/114, 101/103, 104/115, 102/104, 97/138, 98/139, 79/122, 18/79, 80/123, 19/80, 116/118, 117/119, 87/122, 56/122, 88/123, 57/123, 56/89, 81/89, 57/90, 82/90, 36/89, 37/90, 130/136, 131/137, 91/130, 92/131, 79/87, 80/88, 91/136, 118/136, 92/137, 119/137, 89/120, 90/121, 103/138, 104/139, 87/142, 116/142, 88/143, 117/143, 101/138, 102/139, 62/140, 63/141, 79/140, 80/141, 58/133, 59/135, 62/79, 79/142, 62/142, 63/80, 80/143, 63/143, 118/142, 119/143, 136/142, 137/143} {
    \draw (p\u) -- (p\v);
}
% Add Labels
\foreach \l [count=\i from 0] in {, , 3, 3, , , 39, 39, , , 29, 29, , , , , , , , , , , , , , , , , , , , , , , 4, 4, , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , } {
    \node at (p\i) {\l};
}
%\foreach \l [count=\i from 0] in {1, 1, 3, 3, 28, 28, 39, 39, 87, 87, 29, 29, 5, 5, 5, 5, 5, 5, 19, 19, 4496, 4496, 10, 22, 22, 148, 148, 11, 11, 11, 11, 124, 124, 660, 4, 4, 4, 4, 12, 12, 12, 12, 978, 978, 75, 75, 17, 17, 5642, 5642, 72, 72, 3060, 440, 440, 5836, 242, 242, 167, 167, 1580, 1580, 184, 184, 839, 839, 442, 442, 24, 24, 3969, 3969, 199, 199, 304, 5013, 1980, 604, 604, 160, 160, 69, 69, 2675, 2675, 133, 133, 500, 500, 43, 43, 2009, 2009, 3691, 3691, 168, 168, 583, 583, 159, 159, 587, 587, 1170, 1170, 4815, 4815, 44, 3276, 3276, 3161, 3161, 1482, 1482, 1554, 1554, 1534, 1534, 2002, 2002, 7, 7, 105, 105, 1593, 1593, 2634, 2634, 224, 224, 649, 649, 20, 20, 20, 20, 758, 758, 383, 383, 23, 23, 705, 705} {   \node at (p\i) {\l};}
\end{tikzpicture}

==> figures/diag.tikz <==

\begin{tikzpicture}[
    scale=0.8,
    every node/.style={circle, fill=blue!20, draw=blue!80, inner sep=1pt, font=\tiny},
    edge style/.style={draw=black!60, thin}
    ]

% 1. DEFINE COORDINATES
\foreach \pts [count=\i from 0] in {
   (0,0),
   (1,1),
   (2,2),
   (0,1),
   (1,0),
   (2,1),
   (1,2),
   (0,2),
   (2,0)
} {
    \node (p\i) at \pts {};
}

% 2. DRAW EDGES
% We use a helper macro \connect to split the (u,v) format.
\def\connect(#1,#2){\draw[edge style] (p#1) -- (p#2);}

\foreach \edge in {
(0,7),
(0,8),
(2,7),
(2,8),
(0,2)
} {
    \expandafter\connect\edge
}


% Add Labels inside/above nodes
\foreach \l [count=\i from 0] in {
4,9,4,2,2,2,2,1,1
} {
    \node at (p\i) {\l};
}

\end{tikzpicture}


==> figures/motzkin.tikz <==
\begin{tikzpicture}[
    scale=0.6,
    every node/.style={shape=coordinate},
    edge style/.style={draw=black, thin}]

% 1. DEFINE COORDINATES
\foreach \pts [count=\i from 0] in {
   (0,0),
   (1,1),
   (2,1),
   (1,2),
   (4,1),
   (5,1),
   (5,0),
   (6,2),
   (10,0),
   (9,1),
   (8,1),
   (9,2),
   (12,2),
   (13,1),
   (13,0),
   (14,1)
} {
    \node (p\i) at \pts {};
         \fill (p\i) circle (2pt);
}

% 2. DRAW EDGES
% We use a helper macro \connect to split the (u,v) format.
\def\connect(#1,#2){\draw[edge style] (p#1) -- (p#2);}

\foreach \edge in {
   (0,2),
   (0,3),
   (2,3),
   (4,6),
   (4,7),
   (6,7),
   (8,10),
   (8,11),
   (10,11),
   (12,14),
   (12,15),
   (14,15)
} {
    \expandafter\connect\edge
}



\end{tikzpicture}
